Supersymmetry without the Desert

Naturalness of electroweak symmetry breaking in weak scale supersymmetric theories may suggest the absence of the conventional supersymmetric desert. We present a simple, realistic framework for supersymmetry in which (most of) the virtues of the supersymmetric desert are naturally reproduced without having a large energy interval above the weak scale. The successful supersymmetric prediction for the low-energy gauge couplings is reproduced due to a gauged R symmetry present in the effective theory at the weak scale. The observable sector superpotential naturally takes the form of the next-to-minimal supersymmetric standard model, but without being subject to the Landau pole constraints up to the conventional unification scale. Supersymmetry breaking masses are generated by the F-term and D-term VEVs of singlet and U(1)_R gauge fields, as well as by anomaly mediation, at a scale not far above the weak scale. We study the resulting patten of supersymmetry breaking masses in detail, and find that it can be quite distinct. We construct classes of explicit models within this framework, based on higher dimensional unified theories with TeV-sized extra dimensions. A similar model based on a non-R symmetry is also presented. These models have a rich phenomenology at the TeV scale, and allow for detailed analyses of, e.g., electroweak symmetry breaking.

==> 321-5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmtt10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(200,157){\usebox{\plotpoint}}
\put(200.0,157.0){\rule[-0.600pt]{264.990pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(200,429){\usebox{\plotpoint}}
\put(200,427.17){\rule{2.300pt}{0.400pt}}
\multiput(200.00,428.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(211,425.17){\rule{2.300pt}{0.400pt}}
\multiput(211.00,426.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(222,423.17){\rule{2.300pt}{0.400pt}}
\multiput(222.00,424.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(233,421.17){\rule{2.300pt}{0.400pt}}
\multiput(233.00,422.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(244,419.67){\rule{2.891pt}{0.400pt}}
\multiput(244.00,420.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(256,418.17){\rule{2.300pt}{0.400pt}}
\multiput(256.00,419.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(267,416.17){\rule{2.300pt}{0.400pt}}
\multiput(267.00,417.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(278,414.17){\rule{2.300pt}{0.400pt}}
\multiput(278.00,415.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(289,412.17){\rule{2.300pt}{0.400pt}}
\multiput(289.00,413.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(300,410.17){\rule{2.300pt}{0.400pt}}
\multiput(300.00,411.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(311,408.17){\rule{2.300pt}{0.400pt}}
\multiput(311.00,409.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(322,406.17){\rule{2.300pt}{0.400pt}}
\multiput(322.00,407.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(333,404.67){\rule{2.650pt}{0.400pt}}
\multiput(333.00,405.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(344,403.17){\rule{2.500pt}{0.400pt}}
\multiput(344.00,404.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(356,401.17){\rule{2.300pt}{0.400pt}}
\multiput(356.00,402.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(367,399.17){\rule{2.300pt}{0.400pt}}
\multiput(367.00,400.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(378,397.67){\rule{2.650pt}{0.400pt}}
\multiput(378.00,398.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(389,396.17){\rule{2.300pt}{0.400pt}}
\multiput(389.00,397.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(400,394.17){\rule{2.300pt}{0.400pt}}
\multiput(400.00,395.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(411,392.17){\rule{2.300pt}{0.400pt}}
\multiput(411.00,393.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(422,390.67){\rule{2.650pt}{0.400pt}}
\multiput(422.00,391.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(433,389.17){\rule{2.300pt}{0.400pt}}
\multiput(433.00,390.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(444,387.17){\rule{2.500pt}{0.400pt}}
\multiput(444.00,388.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(456,385.67){\rule{2.650pt}{0.400pt}}
\multiput(456.00,386.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(467,384.17){\rule{2.300pt}{0.400pt}}
\multiput(467.00,385.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(478,382.17){\rule{2.300pt}{0.400pt}}
\multiput(478.00,383.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(489,380.67){\rule{2.650pt}{0.400pt}}
\multiput(489.00,381.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(500,379.17){\rule{2.300pt}{0.400pt}}
\multiput(500.00,380.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(511,377.17){\rule{2.300pt}{0.400pt}}
\multiput(511.00,378.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(522,375.67){\rule{2.650pt}{0.400pt}}
\multiput(522.00,376.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(533,374.17){\rule{2.300pt}{0.400pt}}
\multiput(533.00,375.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(544,372.67){\rule{2.891pt}{0.400pt}}
\multiput(544.00,373.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(556,371.17){\rule{2.300pt}{0.400pt}}
\multiput(556.00,372.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(567,369.17){\rule{2.300pt}{0.400pt}}
\multiput(567.00,370.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(578,367.67){\rule{2.650pt}{0.400pt}}
\multiput(578.00,368.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(589,366.17){\rule{2.300pt}{0.400pt}}
\multiput(589.00,367.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(600,364.67){\rule{2.650pt}{0.400pt}}
\multiput(600.00,365.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(611,363.17){\rule{2.300pt}{0.400pt}}
\multiput(611.00,364.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(622,361.67){\rule{2.650pt}{0.400pt}}
\multiput(622.00,362.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(633,360.17){\rule{2.300pt}{0.400pt}}
\multiput(633.00,361.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(644,358.67){\rule{2.891pt}{0.400pt}}
\multiput(644.00,359.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(656,357.17){\rule{2.300pt}{0.400pt}}
\multiput(656.00,358.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(667,355.67){\rule{2.650pt}{0.400pt}}
\multiput(667.00,356.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(678,354.67){\rule{2.650pt}{0.400pt}}
\multiput(678.00,355.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(689,353.17){\rule{2.300pt}{0.400pt}}
\multiput(689.00,354.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(700,351.67){\rule{2.650pt}{0.400pt}}
\multiput(700.00,352.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(711,350.17){\rule{2.300pt}{0.400pt}}
\multiput(711.00,351.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(722,348.67){\rule{2.650pt}{0.400pt}}
\multiput(722.00,349.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(733,347.17){\rule{2.300pt}{0.400pt}}
\multiput(733.00,348.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(744,345.67){\rule{2.891pt}{0.400pt}}
\multiput(744.00,346.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(756,344.67){\rule{2.650pt}{0.400pt}}
\multiput(756.00,345.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(767,343.17){\rule{2.300pt}{0.400pt}}
\multiput(767.00,344.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(778,341.67){\rule{2.650pt}{0.400pt}}
\multiput(778.00,342.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(789,340.67){\rule{2.650pt}{0.400pt}}
\multiput(789.00,341.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(800,339.17){\rule{2.300pt}{0.400pt}}
\multiput(800.00,340.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(811,337.67){\rule{2.650pt}{0.400pt}}
\multiput(811.00,338.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(822,336.67){\rule{2.650pt}{0.400pt}}
\multiput(822.00,337.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(833,335.17){\rule{2.300pt}{0.400pt}}
\multiput(833.00,336.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(844,333.67){\rule{2.891pt}{0.400pt}}
\multiput(844.00,334.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(856,332.67){\rule{2.650pt}{0.400pt}}
\multiput(856.00,333.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(867,331.17){\rule{2.300pt}{0.400pt}}
\multiput(867.00,332.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(878,329.67){\rule{2.650pt}{0.400pt}}
\multiput(878.00,330.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(889,328.67){\rule{2.650pt}{0.400pt}}
\multiput(889.00,329.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(900,327.67){\rule{2.650pt}{0.400pt}}
\multiput(900.00,328.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(911,326.17){\rule{2.300pt}{0.400pt}}
\multiput(911.00,327.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(922,324.67){\rule{2.650pt}{0.400pt}}
\multiput(922.00,325.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(933,323.67){\rule{2.650pt}{0.400pt}}
\multiput(933.00,324.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(944,322.67){\rule{2.891pt}{0.400pt}}
\multiput(944.00,323.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(956,321.67){\rule{2.650pt}{0.400pt}}
\multiput(956.00,322.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(967,320.17){\rule{2.300pt}{0.400pt}}
\multiput(967.00,321.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(978,318.67){\rule{2.650pt}{0.400pt}}
\multiput(978.00,319.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(989,317.67){\rule{2.650pt}{0.400pt}}
\multiput(989.00,318.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1000,316.67){\rule{2.650pt}{0.400pt}}
\multiput(1000.00,317.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1011,315.67){\rule{2.650pt}{0.400pt}}
\multiput(1011.00,316.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1022,314.67){\rule{2.650pt}{0.400pt}}
\multiput(1022.00,315.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1033,313.17){\rule{2.300pt}{0.400pt}}
\multiput(1033.00,314.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1044,311.67){\rule{2.891pt}{0.400pt}}
\multiput(1044.00,312.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1056,310.67){\rule{2.650pt}{0.400pt}}
\multiput(1056.00,311.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1067,309.67){\rule{2.650pt}{0.400pt}}
\multiput(1067.00,310.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1078,308.67){\rule{2.650pt}{0.400pt}}
\multiput(1078.00,309.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1089,307.67){\rule{2.650pt}{0.400pt}}
\multiput(1089.00,308.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1100,306.67){\rule{2.650pt}{0.400pt}}
\multiput(1100.00,307.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1111,305.67){\rule{2.650pt}{0.400pt}}
\multiput(1111.00,306.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1122,304.67){\rule{2.650pt}{0.400pt}}
\multiput(1122.00,305.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1133,303.17){\rule{2.300pt}{0.400pt}}
\multiput(1133.00,304.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1144,301.67){\rule{2.891pt}{0.400pt}}
\multiput(1144.00,302.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1156,300.67){\rule{2.650pt}{0.400pt}}
\multiput(1156.00,301.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1167,299.67){\rule{2.650pt}{0.400pt}}
\multiput(1167.00,300.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1178,298.67){\rule{2.650pt}{0.400pt}}
\multiput(1178.00,299.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1189,297.67){\rule{2.650pt}{0.400pt}}
\multiput(1189.00,298.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1200,296.67){\rule{2.650pt}{0.400pt}}
\multiput(1200.00,297.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1211,295.67){\rule{2.650pt}{0.400pt}}
\multiput(1211.00,296.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1222,294.67){\rule{2.650pt}{0.400pt}}
\multiput(1222.00,295.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1233,293.67){\rule{2.650pt}{0.400pt}}
\multiput(1233.00,294.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1244,292.67){\rule{2.891pt}{0.400pt}}
\multiput(1244.00,293.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1256,291.67){\rule{2.650pt}{0.400pt}}
\multiput(1256.00,292.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1267,290.67){\rule{2.650pt}{0.400pt}}
\multiput(1267.00,291.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1278,289.67){\rule{2.650pt}{0.400pt}}
\multiput(1278.00,290.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1289,288.67){\rule{2.650pt}{0.400pt}}
\multiput(1289.00,289.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(200,519){\usebox{\plotpoint}}
\multiput(200.00,517.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(200.00,518.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(211.00,511.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(211.00,512.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(222.00,505.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(222.00,506.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(233.00,500.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(233.00,501.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(244.00,494.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(244.00,495.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(256.00,489.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(256.00,490.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(267.00,483.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(267.00,484.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(278.00,478.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(278.00,479.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(289.00,473.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(289.00,474.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(300.00,468.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(300.00,469.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(311.00,463.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(311.00,464.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(322.00,458.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(322.00,459.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(333.00,453.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(333.00,454.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(344.00,448.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(344.00,449.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(356.00,444.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(356.00,445.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(367.00,439.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(367.00,440.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(378.00,434.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(378.00,435.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(389.00,430.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(389.00,431.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(400.00,425.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(400.00,426.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(411.00,421.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(411.00,422.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(422.00,417.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(422.00,418.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(433.00,413.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(433.00,414.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(444.00,408.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(444.00,409.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(456.00,404.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(456.00,405.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(467.00,400.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(467.00,401.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(478.00,396.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(478.00,397.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(489.00,393.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(489.00,394.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(500.00,389.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(500.00,390.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(511.00,385.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(511.00,386.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(522.00,381.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(522.00,382.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(533.00,378.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(533.00,379.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(544.00,374.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(544.00,375.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(556.00,371.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(556.00,372.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(567.00,367.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(567.00,368.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(578.00,364.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(578.00,365.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(589.00,360.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(589.00,361.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(600.00,357.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(600.00,358.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(611.00,354.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(611.00,355.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(622.00,351.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(622.00,352.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(633.00,348.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(633.00,349.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(644.00,344.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(644.00,345.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(656.00,341.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(656.00,342.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(667.00,338.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(667.00,339.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(678,335.17){\rule{2.300pt}{0.400pt}}
\multiput(678.00,336.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(689.00,333.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(689.00,334.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(700.00,330.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(700.00,331.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(711.00,327.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(711.00,328.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(722.00,324.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(722.00,325.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(733,321.17){\rule{2.300pt}{0.400pt}}
\multiput(733.00,322.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(744.00,319.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(744.00,320.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(756,316.17){\rule{2.300pt}{0.400pt}}
\multiput(756.00,317.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(767.00,314.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(767.00,315.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(778.00,311.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(778.00,312.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(789,308.17){\rule{2.300pt}{0.400pt}}
\multiput(789.00,309.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(800,306.17){\rule{2.300pt}{0.400pt}}
\multiput(800.00,307.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(811.00,304.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(811.00,305.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(822,301.17){\rule{2.300pt}{0.400pt}}
\multiput(822.00,302.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(833,299.17){\rule{2.300pt}{0.400pt}}
\multiput(833.00,300.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(844.00,297.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(844.00,298.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(856,294.17){\rule{2.300pt}{0.400pt}}
\multiput(856.00,295.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(867,292.17){\rule{2.300pt}{0.400pt}}
\multiput(867.00,293.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(878,290.17){\rule{2.300pt}{0.400pt}}
\multiput(878.00,291.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(889,288.17){\rule{2.300pt}{0.400pt}}
\multiput(889.00,289.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(900.00,286.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(900.00,287.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(911,283.17){\rule{2.300pt}{0.400pt}}
\multiput(911.00,284.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(922,281.17){\rule{2.300pt}{0.400pt}}
\multiput(922.00,282.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(933,279.17){\rule{2.300pt}{0.400pt}}
\multiput(933.00,280.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(944,277.17){\rule{2.500pt}{0.400pt}}
\multiput(944.00,278.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(956,275.17){\rule{2.300pt}{0.400pt}}
\multiput(956.00,276.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(967,273.67){\rule{2.650pt}{0.400pt}}
\multiput(967.00,274.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(978,272.17){\rule{2.300pt}{0.400pt}}
\multiput(978.00,273.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(989,270.17){\rule{2.300pt}{0.400pt}}
\multiput(989.00,271.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1000,268.17){\rule{2.300pt}{0.400pt}}
\multiput(1000.00,269.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1011,266.17){\rule{2.300pt}{0.400pt}}
\multiput(1011.00,267.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1022,264.67){\rule{2.650pt}{0.400pt}}
\multiput(1022.00,265.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1033,263.17){\rule{2.300pt}{0.400pt}}
\multiput(1033.00,264.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1044,261.17){\rule{2.500pt}{0.400pt}}
\multiput(1044.00,262.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1056,259.17){\rule{2.300pt}{0.400pt}}
\multiput(1056.00,260.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1067,257.67){\rule{2.650pt}{0.400pt}}
\multiput(1067.00,258.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1078,256.17){\rule{2.300pt}{0.400pt}}
\multiput(1078.00,257.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1089,254.67){\rule{2.650pt}{0.400pt}}
\multiput(1089.00,255.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1100,253.17){\rule{2.300pt}{0.400pt}}
\multiput(1100.00,254.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1111,251.17){\rule{2.300pt}{0.400pt}}
\multiput(1111.00,252.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1122,249.67){\rule{2.650pt}{0.400pt}}
\multiput(1122.00,250.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1133,248.17){\rule{2.300pt}{0.400pt}}
\multiput(1133.00,249.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1144,246.67){\rule{2.891pt}{0.400pt}}
\multiput(1144.00,247.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1156,245.67){\rule{2.650pt}{0.400pt}}
\multiput(1156.00,246.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1167,244.17){\rule{2.300pt}{0.400pt}}
\multiput(1167.00,245.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1178,242.67){\rule{2.650pt}{0.400pt}}
\multiput(1178.00,243.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1189,241.17){\rule{2.300pt}{0.400pt}}
\multiput(1189.00,242.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1200,239.67){\rule{2.650pt}{0.400pt}}
\multiput(1200.00,240.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1211,238.67){\rule{2.650pt}{0.400pt}}
\multiput(1211.00,239.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1222,237.17){\rule{2.300pt}{0.400pt}}
\multiput(1222.00,238.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1233,235.67){\rule{2.650pt}{0.400pt}}
\multiput(1233.00,236.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1244,234.67){\rule{2.891pt}{0.400pt}}
\multiput(1244.00,235.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1256,233.67){\rule{2.650pt}{0.400pt}}
\multiput(1256.00,234.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1267,232.17){\rule{2.300pt}{0.400pt}}
\multiput(1267.00,233.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1278,230.67){\rule{2.650pt}{0.400pt}}
\multiput(1278.00,231.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1289,229.67){\rule{2.650pt}{0.400pt}}
\multiput(1289.00,230.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(200,634){\usebox{\plotpoint}}
\multiput(200.58,631.47)(0.492,-0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(199.17,632.74)(11.000,-12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(211.58,617.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(210.17,618.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(222.58,604.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(221.17,605.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(233.58,591.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(232.17,592.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(244.00,579.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(244.00,580.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(256.58,566.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(255.17,567.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(267.00,555.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(267.00,556.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(278.00,544.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(278.00,545.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(289.00,533.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(289.00,534.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(300.00,522.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(300.00,523.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(311.00,511.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(311.00,512.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(322.00,501.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(322.00,502.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(333.00,491.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(333.00,492.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(344.00,481.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(344.00,482.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(356.00,472.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(356.00,473.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(367.00,463.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(367.00,464.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(378.00,454.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(378.00,455.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(389.00,445.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(389.00,446.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(400.00,437.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(400.00,438.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(411.00,429.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(411.00,430.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(422.00,421.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(422.00,422.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(433.00,413.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(433.00,414.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(444.00,406.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(444.00,407.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(456.00,399.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(456.00,400.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(467.00,392.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(467.00,393.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(478.00,385.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(478.00,386.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(489.00,378.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(489.00,379.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(500.00,372.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(500.00,373.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(511.00,366.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(511.00,367.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(522.00,359.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(522.00,360.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(533.00,354.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(533.00,355.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(544.00,348.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(544.00,349.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(556.00,342.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(556.00,343.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(567.00,337.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(567.00,338.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(578.00,332.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(578.00,333.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(589.00,327.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(589.00,328.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(600.00,322.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(600.00,323.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(611.00,317.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(611.00,318.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(622.00,312.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(622.00,313.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(633.00,308.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(633.00,309.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(644.00,303.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(644.00,304.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(656.00,299.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(656.00,300.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(667.00,295.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(667.00,296.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(678.00,291.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(678.00,292.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(689.00,287.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(689.00,288.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(700.00,283.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(700.00,284.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(711.00,279.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(711.00,280.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(722.00,276.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(722.00,277.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(733.00,272.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(733.00,273.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(744.00,269.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(744.00,270.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(756.00,266.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(756.00,267.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(767.00,263.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(767.00,264.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(778.00,259.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(778.00,260.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(789,256.17){\rule{2.300pt}{0.400pt}}
\multiput(789.00,257.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(800.00,254.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(800.00,255.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(811.00,251.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(811.00,252.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(822.00,248.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(822.00,249.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(833,245.17){\rule{2.300pt}{0.400pt}}
\multiput(833.00,246.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(844.00,243.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(844.00,244.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(856,240.17){\rule{2.300pt}{0.400pt}}
\multiput(856.00,241.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(867.00,238.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(867.00,239.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(878,235.17){\rule{2.300pt}{0.400pt}}
\multiput(878.00,236.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(889,233.17){\rule{2.300pt}{0.400pt}}
\multiput(889.00,234.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(900,231.17){\rule{2.300pt}{0.400pt}}
\multiput(900.00,232.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(911.00,229.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(911.00,230.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(922,226.17){\rule{2.300pt}{0.400pt}}
\multiput(922.00,227.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(933,224.17){\rule{2.300pt}{0.400pt}}
\multiput(933.00,225.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(944,222.17){\rule{2.500pt}{0.400pt}}
\multiput(944.00,223.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(956,220.67){\rule{2.650pt}{0.400pt}}
\multiput(956.00,221.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(967,219.17){\rule{2.300pt}{0.400pt}}
\multiput(967.00,220.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(978,217.17){\rule{2.300pt}{0.400pt}}
\multiput(978.00,218.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(989,215.17){\rule{2.300pt}{0.400pt}}
\multiput(989.00,216.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1000,213.67){\rule{2.650pt}{0.400pt}}
\multiput(1000.00,214.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1011,212.17){\rule{2.300pt}{0.400pt}}
\multiput(1011.00,213.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1022,210.17){\rule{2.300pt}{0.400pt}}
\multiput(1022.00,211.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1033,208.67){\rule{2.650pt}{0.400pt}}
\multiput(1033.00,209.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1044,207.17){\rule{2.500pt}{0.400pt}}
\multiput(1044.00,208.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1056,205.67){\rule{2.650pt}{0.400pt}}
\multiput(1056.00,206.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1067,204.67){\rule{2.650pt}{0.400pt}}
\multiput(1067.00,205.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1078,203.17){\rule{2.300pt}{0.400pt}}
\multiput(1078.00,204.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1089,201.67){\rule{2.650pt}{0.400pt}}
\multiput(1089.00,202.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1100,200.67){\rule{2.650pt}{0.400pt}}
\multiput(1100.00,201.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1111,199.17){\rule{2.300pt}{0.400pt}}
\multiput(1111.00,200.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1122,197.67){\rule{2.650pt}{0.400pt}}
\multiput(1122.00,198.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1133,196.67){\rule{2.650pt}{0.400pt}}
\multiput(1133.00,197.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1144,195.67){\rule{2.891pt}{0.400pt}}
\multiput(1144.00,196.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1156,194.67){\rule{2.650pt}{0.400pt}}
\multiput(1156.00,195.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1167,193.67){\rule{2.650pt}{0.400pt}}
\multiput(1167.00,194.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1178,192.17){\rule{2.300pt}{0.400pt}}
\multiput(1178.00,193.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1189,190.67){\rule{2.650pt}{0.400pt}}
\multiput(1189.00,191.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1200,189.67){\rule{2.650pt}{0.400pt}}
\multiput(1200.00,190.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1222,188.67){\rule{2.650pt}{0.400pt}}
\multiput(1222.00,189.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1233,187.67){\rule{2.650pt}{0.400pt}}
\multiput(1233.00,188.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1244,186.67){\rule{2.891pt}{0.400pt}}
\multiput(1244.00,187.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1256,185.67){\rule{2.650pt}{0.400pt}}
\multiput(1256.00,186.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1267,184.67){\rule{2.650pt}{0.400pt}}
\multiput(1267.00,185.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1278,183.67){\rule{2.650pt}{0.400pt}}
\multiput(1278.00,184.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1289,182.67){\rule{2.650pt}{0.400pt}}
\multiput(1289.00,183.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1211.0,190.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(200,21){\makebox(0,0){\large $y=0$}}
\put(1300,21){\makebox(0,0){\large $y=\pi R$}}
\put(200,863){\makebox(0,0){\large $321$}}
\put(1300,863){\makebox(0,0){\large $SU(5)$}}
\put(750,812){\makebox(0,0){\Large $SU(5)$}}
\put(172,762){\makebox(0,0)[r]{$Q_i, U_i, D_i$}}
\put(172,703){\makebox(0,0)[r]{$L_i, E_i$}}
\put(750,411){\makebox(0,0){$S, H_u, H_d$}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(200,79){\usebox{\plotpoint}}
\put(200.0,79.0){\rule[-0.600pt]{1.200pt}{176.580pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(200,21){\makebox(0,0){\large $y=0$}}
\put(1300,21){\makebox(0,0){\large $y=\pi R$}}
\put(200,863){\makebox(0,0){\large $321$}}
\put(1300,863){\makebox(0,0){\large $SU(5)$}}
\put(750,812){\makebox(0,0){\Large $SU(5)$}}
\put(172,762){\makebox(0,0)[r]{$Q_i, U_i, D_i$}}
\put(172,703){\makebox(0,0)[r]{$L_i, E_i$}}
\put(750,411){\makebox(0,0){$S, H_u, H_d$}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1300,79){\usebox{\plotpoint}}
\put(1300.0,79.0){\rule[-0.600pt]{1.200pt}{176.580pt}}
\end{picture}

